Equisingular Families of Projective Curves

In this survey, we report on progress concerning families of projective curves with fixed number and fixed (topological or analytic) types of singularities. We are, in particular, interested in numerical, universal and asymptotically proper sufficient conditions to guarantee the nonemptyness, T-smoothness and irreducibility of the variety of all projective curves with prescribed singularities in a fixed linear system. We also discuss the analogous problem for hypersurfaces of arbitrary dimension with isolated singularities, and we close with a section on open problems and conjectures.

==> lines.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(16074,4464)(0,-10)
\path(10362,4437)(10362,4435)(10363,4432)
	(10365,4425)(10367,4414)(10370,4398)
	(10375,4377)(10380,4351)(10387,4319)
	(10395,4282)(10405,4240)(10415,4193)
	(10427,4143)(10440,4089)(10453,4032)
	(10467,3973)(10482,3913)(10496,3853)
	(10512,3793)(10527,3733)(10543,3674)
	(10558,3617)(10574,3562)(10590,3508)
	(10605,3456)(10621,3407)(10637,3359)
	(10652,3313)(10668,3269)(10684,3227)
	(10700,3187)(10716,3148)(10733,3111)
	(10750,3075)(10767,3039)(10785,3005)
	(10803,2972)(10822,2939)(10842,2906)
	(10862,2874)(10882,2844)(10903,2814)
	(10924,2784)(10946,2755)(10969,2725)
	(10992,2695)(11017,2665)(11042,2635)
	(11068,2605)(11095,2574)(11122,2544)
	(11151,2513)(11180,2482)(11210,2451)
	(11240,2420)(11272,2389)(11304,2358)
	(11336,2327)(11369,2295)(11402,2264)
	(11436,2233)(11470,2202)(11505,2171)
	(11539,2141)(11574,2110)(11609,2080)
	(11643,2050)(11678,2020)(11712,1991)
	(11747,1962)(11781,1934)(11815,1905)
	(11848,1877)(11881,1850)(11914,1822)
	(11947,1795)(11979,1768)(12011,1742)
	(12043,1716)(12075,1689)(12106,1663)
	(12137,1637)(12168,1611)(12199,1584)
	(12230,1558)(12262,1531)(12293,1504)
	(12325,1476)(12357,1447)(12391,1418)
	(12424,1388)(12459,1358)(12495,1326)
	(12532,1293)(12570,1258)(12609,1223)
	(12649,1186)(12691,1148)(12734,1108)
	(12779,1068)(12825,1026)(12872,982)
	(12919,938)(12968,894)(13017,848)
	(13065,803)(13114,758)(13161,714)
	(13207,672)(13251,631)(13293,592)
	(13331,556)(13367,523)(13398,493)
	(13426,468)(13449,446)(13469,428)
	(13484,413)(13495,403)(13503,395)
	(13508,391)(13511,388)(13512,387)
\path(9687,4362)(9688,4361)(9691,4357)
	(9697,4352)(9705,4342)(9718,4329)
	(9734,4312)(9754,4291)(9778,4265)
	(9805,4236)(9836,4203)(9870,4167)
	(9906,4128)(9944,4089)(9982,4047)
	(10021,4006)(10060,3965)(10099,3924)
	(10137,3884)(10174,3845)(10209,3808)
	(10243,3772)(10276,3738)(10307,3706)
	(10336,3675)(10364,3646)(10391,3619)
	(10416,3593)(10440,3569)(10464,3545)
	(10486,3523)(10507,3502)(10528,3481)
	(10548,3462)(10568,3443)(10587,3424)
	(10613,3400)(10639,3376)(10665,3352)
	(10690,3330)(10715,3307)(10741,3285)
	(10766,3264)(10792,3243)(10817,3222)
	(10843,3202)(10868,3182)(10894,3164)
	(10919,3145)(10945,3128)(10970,3111)
	(10994,3095)(11019,3080)(11043,3065)
	(11066,3051)(11090,3039)(11113,3026)
	(11135,3015)(11158,3004)(11180,2994)
	(11202,2984)(11225,2974)(11246,2966)
	(11267,2958)(11289,2950)(11311,2942)
	(11335,2934)(11359,2926)(11384,2919)
	(11410,2911)(11436,2904)(11464,2897)
	(11492,2890)(11521,2883)(11551,2877)
	(11581,2871)(11612,2865)(11643,2859)
	(11675,2853)(11707,2848)(11740,2843)
	(11772,2839)(11805,2835)(11837,2831)
	(11870,2827)(11903,2823)(11936,2820)
	(11969,2817)(12003,2815)(12037,2812)
	(12067,2810)(12098,2808)(12130,2806)
	(12162,2804)(12195,2803)(12229,2801)
	(12264,2800)(12299,2799)(12335,2797)
	(12372,2796)(12409,2795)(12446,2794)
	(12484,2794)(12521,2793)(12559,2793)
	(12596,2792)(12633,2792)(12670,2792)
	(12706,2792)(12741,2792)(12775,2792)
	(12809,2792)(12841,2793)(12872,2793)
	(12902,2794)(12930,2794)(12957,2795)
	(12983,2796)(13008,2797)(13031,2797)
	(13054,2798)(13075,2799)(13106,2801)
	(13135,2803)(13161,2806)(13186,2808)
	(13208,2811)(13228,2814)(13247,2817)
	(13263,2820)(13278,2824)(13290,2828)
	(13300,2832)(13309,2836)(13315,2841)
	(13320,2845)(13324,2850)(13326,2855)
	(13327,2860)(13327,2864)(13326,2869)
	(13325,2874)(13322,2880)(13319,2887)
	(13315,2893)(13309,2900)(13302,2908)
	(13292,2916)(13281,2926)(13267,2935)
	(13251,2946)(13232,2957)(13210,2968)
	(13186,2980)(13159,2993)(13130,3006)
	(13099,3019)(13064,3033)(13027,3047)
	(12987,3062)(12966,3070)(12943,3078)
	(12919,3086)(12895,3095)(12869,3103)
	(12842,3113)(12813,3122)(12784,3132)
	(12752,3142)(12720,3153)(12686,3164)
	(12651,3175)(12615,3187)(12578,3198)
	(12539,3211)(12500,3223)(12459,3236)
	(12418,3249)(12376,3262)(12333,3276)
	(12290,3289)(12246,3303)(12202,3317)
	(12157,3331)(12113,3345)(12068,3359)
	(12023,3373)(11978,3387)(11933,3401)
	(11889,3415)(11844,3429)(11799,3443)
	(11755,3457)(11710,3471)(11665,3485)
	(11620,3499)(11583,3511)(11546,3523)
	(11508,3535)(11469,3548)(11430,3560)
	(11390,3573)(11349,3586)(11307,3600)
	(11264,3614)(11219,3628)(11173,3643)
	(11125,3659)(11075,3675)(11023,3691)
	(10970,3709)(10914,3727)(10856,3746)
	(10797,3765)(10735,3785)(10671,3806)
	(10606,3828)(10540,3849)(10472,3871)
	(10404,3894)(10335,3916)(10267,3939)
	(10200,3961)(10134,3982)(10071,4003)
	(10011,4022)(9954,4041)(9902,4058)
	(9855,4074)(9812,4088)(9776,4100)
	(9745,4110)(9719,4118)(9699,4125)
	(9684,4130)(9674,4133)(9667,4135)
	(9664,4136)(9662,4137)
\path(9687,2787)(9690,2787)(9695,2786)
	(9706,2785)(9722,2783)(9743,2780)
	(9771,2777)(9803,2773)(9839,2769)
	(9878,2764)(9919,2759)(9960,2753)
	(10001,2748)(10040,2742)(10078,2737)
	(10114,2731)(10147,2726)(10178,2720)
	(10207,2715)(10233,2710)(10258,2704)
	(10281,2699)(10303,2693)(10324,2687)
	(10343,2681)(10362,2674)(10382,2667)
	(10401,2659)(10420,2651)(10438,2642)
	(10456,2632)(10474,2621)(10492,2609)
	(10510,2596)(10527,2582)(10544,2567)
	(10560,2550)(10577,2533)(10592,2514)
	(10608,2494)(10623,2473)(10637,2451)
	(10651,2428)(10664,2403)(10677,2378)
	(10690,2352)(10702,2325)(10714,2297)
	(10726,2268)(10737,2237)(10746,2213)
	(10754,2188)(10763,2162)(10772,2134)
	(10781,2106)(10790,2076)(10799,2045)
	(10808,2013)(10817,1980)(10827,1946)
	(10836,1910)(10845,1874)(10855,1837)
	(10865,1799)(10874,1760)(10884,1721)
	(10893,1682)(10902,1642)(10911,1603)
	(10920,1563)(10929,1524)(10938,1485)
	(10946,1446)(10954,1408)(10962,1370)
	(10970,1333)(10978,1297)(10985,1261)
	(10992,1226)(10999,1192)(11005,1158)
	(11012,1124)(11018,1091)(11025,1058)
	(11031,1026)(11037,993)(11043,959)
	(11049,926)(11055,891)(11061,856)
	(11068,819)(11074,781)(11081,742)
	(11088,701)(11095,658)(11102,614)
	(11110,569)(11117,523)(11125,476)
	(11133,428)(11140,381)(11148,336)
	(11155,292)(11161,251)(11167,214)
	(11172,181)(11177,153)(11180,131)
	(11183,113)(11185,101)(11186,93)
	(11187,89)(11187,87)
\path(16062,3237)(16059,3236)(16054,3233)
	(16043,3228)(16027,3220)(16005,3209)
	(15977,3196)(15944,3180)(15907,3162)
	(15867,3142)(15826,3122)(15784,3102)
	(15742,3082)(15701,3063)(15662,3045)
	(15625,3027)(15590,3011)(15557,2996)
	(15526,2983)(15497,2970)(15470,2959)
	(15444,2948)(15419,2938)(15395,2929)
	(15372,2920)(15350,2912)(15325,2904)
	(15301,2896)(15277,2888)(15253,2881)
	(15229,2874)(15204,2867)(15179,2861)
	(15154,2854)(15129,2849)(15104,2843)
	(15078,2838)(15053,2833)(15028,2829)
	(15003,2825)(14978,2821)(14954,2817)
	(14930,2814)(14907,2811)(14884,2809)
	(14861,2806)(14839,2804)(14817,2803)
	(14796,2801)(14775,2799)(14751,2798)
	(14727,2797)(14703,2795)(14678,2794)
	(14653,2793)(14627,2792)(14602,2791)
	(14575,2790)(14549,2789)(14523,2788)
	(14497,2787)(14472,2786)(14447,2785)
	(14424,2784)(14401,2783)(14379,2782)
	(14359,2781)(14340,2780)(14322,2779)
	(14305,2777)(14289,2776)(14275,2774)
	(14260,2773)(14246,2771)(14233,2768)
	(14221,2766)(14209,2763)(14199,2760)
	(14190,2757)(14181,2754)(14173,2750)
	(14167,2746)(14161,2742)(14157,2738)
	(14153,2733)(14150,2729)(14148,2724)
	(14147,2719)(14147,2714)(14147,2710)
	(14148,2705)(14150,2699)(14152,2694)
	(14154,2689)(14158,2683)(14163,2676)
	(14169,2669)(14177,2662)(14187,2654)
	(14199,2645)(14214,2635)(14230,2625)
	(14249,2614)(14271,2602)(14295,2590)
	(14322,2577)(14351,2563)(14383,2549)
	(14417,2535)(14454,2520)(14494,2504)
	(14537,2487)(14560,2478)(14584,2469)
	(14609,2460)(14635,2450)(14663,2440)
	(14692,2429)(14723,2418)(14756,2407)
	(14790,2394)(14827,2381)(14866,2368)
	(14908,2353)(14951,2338)(14998,2322)
	(15046,2306)(15098,2288)(15151,2270)
	(15207,2251)(15265,2231)(15325,2211)
	(15386,2190)(15448,2169)(15511,2148)
	(15573,2127)(15634,2106)(15694,2086)
	(15750,2067)(15804,2049)(15853,2032)
	(15898,2017)(15937,2004)(15971,1993)
	(15998,1983)(16020,1976)(16037,1970)
	(16049,1966)(16056,1964)(16060,1963)(16062,1962)
\path(9687,312)(9688,312)(9691,314)
	(9695,316)(9703,319)(9714,324)
	(9730,331)(9749,340)(9774,351)
	(9804,364)(9839,380)(9880,399)
	(9926,420)(9979,443)(10037,469)
	(10100,497)(10168,528)(10242,561)
	(10320,596)(10402,633)(10488,671)
	(10577,711)(10669,753)(10763,795)
	(10859,838)(10957,882)(11055,926)
	(11154,970)(11252,1014)(11351,1058)
	(11448,1102)(11545,1145)(11640,1188)
	(11733,1229)(11825,1270)(11915,1311)
	(12003,1350)(12088,1388)(12172,1425)
	(12253,1461)(12331,1496)(12407,1530)
	(12481,1563)(12552,1595)(12621,1625)
	(12688,1655)(12753,1684)(12815,1711)
	(12876,1738)(12934,1764)(12990,1789)
	(13045,1813)(13098,1836)(13149,1859)
	(13198,1880)(13246,1902)(13293,1922)
	(13338,1942)(13382,1961)(13425,1980)
	(13467,1998)(13508,2015)(13548,2033)
	(13587,2049)(13648,2076)(13707,2101)
	(13764,2125)(13820,2149)(13875,2172)
	(13928,2195)(13980,2216)(14031,2237)
	(14081,2258)(14130,2278)(14177,2297)
	(14224,2316)(14269,2334)(14313,2351)
	(14356,2368)(14399,2385)(14440,2400)
	(14479,2415)(14518,2430)(14556,2444)
	(14592,2457)(14627,2470)(14661,2482)
	(14694,2493)(14726,2504)(14757,2514)
	(14786,2524)(14815,2533)(14842,2541)
	(14869,2550)(14895,2557)(14920,2565)
	(14944,2572)(14967,2578)(14990,2584)
	(15013,2590)(15035,2596)(15056,2601)
	(15078,2607)(15100,2612)(15128,2619)
	(15157,2625)(15186,2632)(15216,2639)
	(15247,2645)(15279,2652)(15312,2658)
	(15346,2665)(15382,2672)(15420,2679)
	(15460,2686)(15502,2694)(15546,2701)
	(15592,2709)(15639,2717)(15687,2725)
	(15736,2734)(15784,2742)(15831,2749)
	(15875,2757)(15916,2763)(15953,2769)
	(15985,2775)(16011,2779)(16031,2782)
	(16045,2784)(16055,2786)(16060,2787)(16062,2787)
\drawline(16062,3237)(16062,3237)
\path(7362,2412)(8862,2412)
\blacken\path(8742.000,2382.000)(8862.000,2412.000)(8742.000,2442.000)(8742.000,2382.000)
\drawline(6612,3237)(6612,3237)
\path(1062,4287)(1737,12)
\path(237,4362)(4137,387)
\path(12,4137)(6612,1962)
\path(12,2787)(6612,2787)
\path(12,237)(6612,3237)
\dottedline{150}(9687,2787)(16062,2787)
\end{picture}
}

